Isoperimetry in integer lattices

The edge isoperimetric problem for a graph $G$ is to determine, for each $n$, the minimum number of edges leaving any set of $n$ vertices. In general this problem is NP-hard, but exact solutions are known in some special cases, for example when $G$ is the usual integer lattice. We solve the edge isoperimetric problem asymptotically for every Cayley graph on $\mathbb Z^d$. The near-optimal shapes that we exhibit are zonotopes generated by line segments corresponding to the generators of the Cayley graph.

==> 3dshape.tex <==
\begin{tikzpicture}%
	[x={(0.043036cm, -0.948593cm)},
	y={(0.378649cm, 0.305923cm)},
	z={(0.924539cm, -0.081136cm)},
	scale=0.300000,
	edge/.style={color=black, thick},
	axis/.style={color=black, thick, dotted}]
%%
%% Drawing edges in the front
%%
\draw[axis] (0,-9,0) -- (0,-20,0);
\draw[axis] (0, 0,9) -- (0, 0,13);
\draw[axis] (-9, 0, 0) -- (-13, 0, 0);
\draw[edge] (-9.00000, -3.00000, -1.00000) -- (-9.00000, -3.00000, 1.00000);
\draw[edge] (-9.00000, -3.00000, -1.00000) -- (-9.00000, -1.00000, -3.00000);
\draw[edge] (-9.00000, -3.00000, -1.00000) -- (-7.00000, -5.00000, -3.00000);
\draw[edge] (-9.00000, -3.00000, 1.00000) -- (-9.00000, -1.00000, 3.00000);
\draw[edge] (-9.00000, -3.00000, 1.00000) -- (-7.00000, -5.00000, 3.00000);
\draw[edge] (-9.00000, -1.00000, -3.00000) -- (-9.00000, 1.00000, -3.00000);
\draw[edge] (-9.00000, -1.00000, -3.00000) -- (-7.00000, -3.00000, -5.00000);
\draw[edge] (-9.00000, -1.00000, 3.00000) -- (-9.00000, 1.00000, 3.00000);
\draw[edge] (-9.00000, -1.00000, 3.00000) -- (-7.00000, -3.00000, 5.00000);
\draw[edge] (-9.00000, 1.00000, -3.00000) -- (-9.00000, 3.00000, -1.00000);
\draw[edge] (-9.00000, 1.00000, 3.00000) -- (-9.00000, 3.00000, 1.00000);
\draw[edge] (-9.00000, 1.00000, 3.00000) -- (-7.00000, 3.00000, 5.00000);
\draw[edge] (-9.00000, 3.00000, -1.00000) -- (-9.00000, 3.00000, 1.00000);
\draw[edge] (-9.00000, 3.00000, 1.00000) -- (-7.00000, 5.00000, 3.00000);
\draw[edge] (9.00000, 1.00000, 3.00000) -- (9.00000, -1.00000, 3.00000);
\draw[edge] (9.00000, 1.00000, 3.00000) -- (7.00000, 3.00000, 5.00000);
\draw[edge] (9.00000, -1.00000, 3.00000) -- (9.00000, -3.00000, 1.00000);
\draw[edge] (9.00000, -1.00000, 3.00000) -- (7.00000, -3.00000, 5.00000);
\draw[edge] (9.00000, -3.00000, 1.00000) -- (9.00000, -3.00000, -1.00000);
\draw[edge] (9.00000, -3.00000, 1.00000) -- (7.00000, -5.00000, 3.00000);
\draw[edge] (9.00000, -3.00000, -1.00000) -- (7.00000, -5.00000, -3.00000);
\draw[edge] (-7.00000, -5.00000, -3.00000) -- (-7.00000, -3.00000, -5.00000);
\draw[edge] (-7.00000, -5.00000, -3.00000) -- (-5.00000, -7.00000, -3.00000);
\draw[edge] (-7.00000, -5.00000, 3.00000) -- (-7.00000, -3.00000, 5.00000);
\draw[edge] (-7.00000, -5.00000, 3.00000) -- (-5.00000, -7.00000, 3.00000);
\draw[edge] (-7.00000, -3.00000, -5.00000) -- (-5.00000, -3.00000, -7.00000);
\draw[edge] (-7.00000, -3.00000, 5.00000) -- (-5.00000, -3.00000, 7.00000);
\draw[edge] (-7.00000, 3.00000, 5.00000) -- (-7.00000, 5.00000, 3.00000);
\draw[edge] (-7.00000, 3.00000, 5.00000) -- (-5.00000, 3.00000, 7.00000);
\draw[edge] (7.00000, 3.00000, 5.00000) -- (5.00000, 3.00000, 7.00000);
\draw[edge] (7.00000, -3.00000, 5.00000) -- (7.00000, -5.00000, 3.00000);
\draw[edge] (7.00000, -3.00000, 5.00000) -- (5.00000, -3.00000, 7.00000);
\draw[edge] (7.00000, -3.00000, -5.00000) -- (7.00000, -5.00000, -3.00000);
\draw[edge] (7.00000, -3.00000, -5.00000) -- (5.00000, -3.00000, -7.00000);
\draw[edge] (7.00000, -5.00000, 3.00000) -- (5.00000, -7.00000, 3.00000);
\draw[edge] (7.00000, -5.00000, -3.00000) -- (5.00000, -7.00000, -3.00000);
\draw[edge] (-5.00000, -7.00000, -3.00000) -- (-3.00000, -9.00000, -1.00000);
\draw[edge] (-5.00000, -7.00000, -3.00000) -- (-3.00000, -7.00000, -5.00000);
\draw[edge] (-5.00000, -7.00000, 3.00000) -- (-3.00000, -9.00000, 1.00000);
\draw[edge] (-5.00000, -7.00000, 3.00000) -- (-3.00000, -7.00000, 5.00000);
\draw[edge] (-5.00000, -3.00000, -7.00000) -- (-3.00000, -5.00000, -7.00000);
\draw[edge] (-5.00000, -3.00000, -7.00000) -- (-3.00000, -1.00000, -9.00000);
\draw[edge] (-5.00000, -3.00000, 7.00000) -- (-3.00000, -5.00000, 7.00000);
\draw[edge] (-5.00000, -3.00000, 7.00000) -- (-3.00000, -1.00000, 9.00000);
\draw[edge] (-5.00000, 3.00000, 7.00000) -- (-3.00000, 1.00000, 9.00000);
\draw[edge] (-5.00000, 3.00000, 7.00000) -- (-3.00000, 5.00000, 7.00000);
\draw[edge] (5.00000, 3.00000, 7.00000) -- (3.00000, 1.00000, 9.00000);
\draw[edge] (5.00000, -3.00000, 7.00000) -- (3.00000, -1.00000, 9.00000);
\draw[edge] (5.00000, -3.00000, 7.00000) -- (3.00000, -5.00000, 7.00000);
\draw[edge] (5.00000, -3.00000, -7.00000) -- (3.00000, -5.00000, -7.00000);
\draw[edge] (5.00000, -7.00000, 3.00000) -- (3.00000, -7.00000, 5.00000);
\draw[edge] (5.00000, -7.00000, 3.00000) -- (3.00000, -9.00000, 1.00000);
\draw[edge] (5.00000, -7.00000, -3.00000) -- (3.00000, -7.00000, -5.00000);
\draw[edge] (5.00000, -7.00000, -3.00000) -- (3.00000, -9.00000, -1.00000);
\draw[edge] (-3.00000, -9.00000, -1.00000) -- (-3.00000, -9.00000, 1.00000);
\draw[edge] (-3.00000, -9.00000, -1.00000) -- (-1.00000, -9.00000, -3.00000);
\draw[edge] (-3.00000, -9.00000, 1.00000) -- (-1.00000, -9.00000, 3.00000);
\draw[edge] (-3.00000, -7.00000, -5.00000) -- (-3.00000, -5.00000, -7.00000);
\draw[edge] (-3.00000, -7.00000, -5.00000) -- (-1.00000, -9.00000, -3.00000);
\draw[edge] (-3.00000, -7.00000, 5.00000) -- (-3.00000, -5.00000, 7.00000);
\draw[edge] (-3.00000, -7.00000, 5.00000) -- (-1.00000, -9.00000, 3.00000);
\draw[edge] (-3.00000, -5.00000, -7.00000) -- (-1.00000, -3.00000, -9.00000);
\draw[edge] (-3.00000, -5.00000, 7.00000) -- (-1.00000, -3.00000, 9.00000);
\draw[edge] (-3.00000, -1.00000, -9.00000) -- (-1.00000, -3.00000, -9.00000);
\draw[edge] (-3.00000, -1.00000, 9.00000) -- (-3.00000, 1.00000, 9.00000);
\draw[edge] (-3.00000, -1.00000, 9.00000) -- (-1.00000, -3.00000, 9.00000);
\draw[edge] (-3.00000, 1.00000, 9.00000) -- (-1.00000, 3.00000, 9.00000);
\draw[edge] (-3.00000, 5.00000, 7.00000) -- (-1.00000, 3.00000, 9.00000);
\draw[edge] (3.00000, 1.00000, 9.00000) -- (3.00000, -1.00000, 9.00000);
\draw[edge] (3.00000, 1.00000, 9.00000) -- (1.00000, 3.00000, 9.00000);
\draw[edge] (3.00000, -1.00000, 9.00000) -- (1.00000, -3.00000, 9.00000);
\draw[edge] (3.00000, -5.00000, 7.00000) -- (3.00000, -7.00000, 5.00000);
\draw[edge] (3.00000, -5.00000, 7.00000) -- (1.00000, -3.00000, 9.00000);
\draw[edge] (3.00000, -5.00000, -7.00000) -- (3.00000, -7.00000, -5.00000);
\draw[edge] (3.00000, -5.00000, -7.00000) -- (1.00000, -3.00000, -9.00000);
\draw[edge] (3.00000, -7.00000, 5.00000) -- (1.00000, -9.00000, 3.00000);
\draw[edge] (3.00000, -7.00000, -5.00000) -- (1.00000, -9.00000, -3.00000);
\draw[edge] (-1.00000, -9.00000, -3.00000) -- (1.00000, -9.00000, -3.00000);
\draw[edge] (-1.00000, -9.00000, 3.00000) -- (1.00000, -9.00000, 3.00000);
\draw[edge] (-1.00000, -3.00000, -9.00000) -- (1.00000, -3.00000, -9.00000);
\draw[edge] (-1.00000, -3.00000, 9.00000) -- (1.00000, -3.00000, 9.00000);
\draw[edge] (-1.00000, 3.00000, 9.00000) -- (1.00000, 3.00000, 9.00000);
\draw[edge] (3.00000, -9.00000, 1.00000) -- (3.00000, -9.00000, -1.00000);
\draw[edge] (3.00000, -9.00000, 1.00000) -- (1.00000, -9.00000, 3.00000);
\draw[edge] (3.00000, -9.00000, -1.00000) -- (1.00000, -9.00000, -3.00000);
\end{tikzpicture}
